Image and Video Tokenization with Binary Spherical Quantization

We propose a new transformer-based image and video tokenizer with Binary Spherical Quantization (BSQ). BSQ projects the high-dimensional visual embedding to a lower-dimensional hypersphere and then applies binary quantization. BSQ is (1) parameter-efficient without an explicit codebook, (2) scalable to arbitrary token dimensions, and (3) compact: compressing visual data by up to 100$\times$ with minimal distortion. Our tokenizer uses a transformer encoder and decoder with simple block-wise causal masking to support variable-length videos as input. The resulting BSQ-ViT achieves state-of-the-art visual reconstruction quality on image and video reconstruction benchmarks with 2.4$\times$ throughput compared to the best prior methods. Furthermore, by learning an autoregressive prior for adaptive arithmetic coding, BSQ-ViT achieves comparable results on video compression with state-of-the-art video compression standards. BSQ-ViT also enables masked language models to achieve competitive image synthesis quality to GAN- and diffusion-based methods.

==> tikz_graphs/msssim_mcljcv_360p.tex <==
\begin{tikzpicture}
	\begin{axis} [
        grid = major,
        grid style = {
            dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, %
            line cap = round,
            black,
            line width = 0.5pt
          },
        axis x line*=bottom,
		axis y line*=left,
        ymin=0.84, ymax=1.0,
		xmin=0, xmax=0.4,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
        xticklabel style={
          /pgf/number format/precision=3,
          /pgf/number format/fixed},
        scaled x ticks=false,
		xtick={0.0, 0.10, 0.20, 0.30, 0.40},
		ytick={0.84, 0.88, 0.92, 0.96, 1.},
        ylabel={MS-SSIM},
        xlabel={bpp},
        ylabel style={align=center, font=\normalsize, at={(0.02, 0.5)}},
        xlabel style={font=\normalsize},
        width=0.6\linewidth,
		height=0.6\linewidth,
  		tick label style={font=\normalsize},
        legend columns=1,
        legend style={font=\normalsize, at={(0.45,0.05)}, anchor=south west},
        legend cell align={left},
    ]
		\addplot[mark=o,style={ultra thick},gray, dashed] plot coordinates {
            (0.0208, 0.9049)
            (0.0333, 0.9387)
            (0.0556, 0.9611)
            (0.0968, 0.9756)
            (0.1692, 0.9848)
            (0.2968, 0.9904)
            (0.3939, 0.9924)
		};
        \addplot[mark=o,style={ultra thick},gray] plot coordinates {
            (0.0212, 0.9154)
            (0.0389, 0.9456)
            (0.0697, 0.9653)
            (0.1234, 0.9782)
            (0.2135, 0.9874)
            (0.3626, 0.9915)
		};
        \addplot[mark=square,blue,style={ultra thick}] plot coordinates {
            (0.2333, 0.9818)
        };
		\addplot[mark=triangle,blue,style={ultra thick}] plot coordinates {
            (0.1373, 0.9818)
        };
        \addplot[mark=square,red,style={ultra thick}] plot coordinates {
            (0.0390625, 0.846)
        };
        \addplot[mark=triangle,green,style={ultra thick}] plot coordinates {
            (0.05078125, 0.92)
        };
		\addlegendentry{H.264 (medium)}
		\addlegendentry{HEVC (medium)}
		\addlegendentry{Ours (w/o. AC)}
		\addlegendentry{Ours}
		\addlegendentry{MAGVIT~\cite{yu2023magvit}}
		\addlegendentry{MAGVIT-v2~\cite{yu2024magvit2}}
	\end{axis}
\end{tikzpicture}


==> tikz_graphs/msssim_uvg_1080p.tex <==
\begin{tikzpicture}
	\begin{axis} [
        grid = major,
        grid style = {
            dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, %
            line cap = round,
            black,
            line width = 0.5pt
          },
        axis x line*=bottom,
		axis y line*=left,
        ymin=0.95, ymax=.99,
		xmin=0, xmax=0.4,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
        xticklabel style={
          /pgf/number format/precision=3,
          /pgf/number format/fixed},
        scaled x ticks=false,
		xtick={0.0, 0.10, 0.20, 0.30, 0.40},
		ytick={0.91, 0.92, 0.93, 0.94, 0.95, 0.96, 0.97, 0.98, 0.99},
        ylabel={MS-SSIM},
        xlabel={bpp},
        ylabel style={align=center, font=\normalsize, at={(0.02, 0.5)}},
        xlabel style={font=\normalsize},
        width=0.6\linewidth,
		height=0.6\linewidth,
  		tick label style={font=\normalsize},
        legend columns=1,
        legend style={font=\normalsize, at={(0.45,0.05)}, anchor=south west},
        legend cell align={left},
    ]
        \addplot[mark=o,style={ultra thick}, red] plot coordinates {
            (0.0130,0.9304)
            (0.0230,0.9507)
            (0.0410,0.9638)
            (0.0789,0.9738)
            (0.1464,0.9805)
            (0.2637,0.9857)
        };
        \addplot[mark=o,style={ultra thick},gray, dashed] plot coordinates {
            (0.0121, 0.9220)
            (0.0237, 0.9477)
            (0.0483, 0.9630)
            (0.1108, 0.9737)
            (0.1728, 0.9777)
            (0.3803, 0.9846)
		};		
        \addplot[mark=o,style={ultra thick},gray] plot coordinates {
            (0.0113, 0.9277)
            (0.0245, 0.9509)
            (0.0521, 0.9656)
            (0.1326, 0.9763)
            (0.2098, 0.9803)
		};
		\addplot[mark=square,blue,style={ultra thick}] plot coordinates {
            (0.2333, 0.9756)
        };
		\addplot[mark=triangle,blue,style={ultra thick}] plot coordinates {
            (0.1533, 0.9756)
        };
		\addlegendentry{VCT~\cite{mentzer2022vct}}
		\addlegendentry{H.264 (medium)}
		\addlegendentry{HEVC (medium)}
		\addlegendentry{Ours (w/o. AC)}
		\addlegendentry{Ours}
	\end{axis}
\end{tikzpicture}


==> tikz_graphs/psnr_mcljcv_360p.tex <==
\begin{tikzpicture}
	\begin{axis} [
        grid = major,
        grid style = {
            dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, %
            line cap = round,
            black,
            line width = 0.5pt
          },
        axis x line*=bottom,
		axis y line*=left,
        ymin=23, ymax=39,
		xmin=0, xmax=0.4,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
        xticklabel style={
          /pgf/number format/precision=3,
          /pgf/number format/fixed},
        scaled x ticks=false,
		xtick={0.00, 0.10, 0.20, 0.30, 0.40},
		ytick={23.0, 27.0, 31.0, 35.0, 39.0},
        ylabel={PSNR (dB)},
        xlabel={bpp},
        ylabel style={align=center, font=\normalsize, at={(0.02, 0.5)}},
        xlabel style={font=\normalsize},
        width=0.6\linewidth,
		height=0.6\linewidth,
  		tick label style={font=\normalsize},
        legend columns=1,
        legend style={font=\normalsize, at={(0.45,0.05)}, anchor=south west},
        legend cell align={left},
    ]
		\addplot[mark=o,style={ultra thick},gray, dashed] plot coordinates {
            (0.0208, 28.2509)
            (0.0333, 30.1030)
            (0.0556, 32.0512)
            (0.0968, 34.1513)
            (0.1692, 36.4105)
            (0.2968, 38.7828)
            (0.3939, 40.0033)
		};
		\addplot[mark=o,style={ultra thick},gray] plot coordinates {
            (0.0212, 28.8844)
            (0.0389, 30.9637)
            (0.0697, 33.0855)
            (0.1234, 35.3145)
            (0.2135, 37.6226)
            (0.3626, 39.9966)
		};
		\addplot[mark=square,blue,style={ultra thick}] plot coordinates {
            (0.2333, 33.6977)
        };
		\addplot[mark=triangle,blue,style={ultra thick}] plot coordinates {
            (0.1373, 33.6977)
        };
        \addplot[mark=square,red,style={ultra thick}] plot coordinates {
            (0.0390625, 23.70)
        };
        \addplot[mark=triangle,green,style={ultra thick}] plot coordinates {
            (0.05078125, 27.83)
        };
		\addlegendentry{H.264 (medium)}
		\addlegendentry{HEVC (medium)}
		\addlegendentry{Ours (w/o. AC)}
		\addlegendentry{Ours}
		\addlegendentry{MAGVIT~\cite{yu2023magvit}}
		\addlegendentry{MAGVIT-v2~\cite{yu2024magvit2}}
	\end{axis}
\end{tikzpicture}


==> tikz_graphs/psnr_uvg_1080p.tex <==
\begin{tikzpicture}
	\begin{axis} [
        grid = major,
        grid style = {
            dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, %
            line cap = round,
            black,
            line width = 0.5pt
          },
        axis x line*=bottom,
		axis y line*=left,
        ymin=34, ymax=42,
		xmin=0, xmax=0.4,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
        xticklabel style={
          /pgf/number format/precision=3,
          /pgf/number format/fixed},
        scaled x ticks=false,
		xtick={0.0, 0.10, 0.20, 0.30, 0.40},
		ytick={34,36,38,40,42},
		ylabel={PSNR},
        xlabel={bpp},
        ylabel style={align=center, font=\normalsize, at={(0.02, 0.5)}},
        xlabel style={font=\normalsize},
        width=0.6\linewidth,
		height=0.6\linewidth,
  		tick label style={font=\normalsize},
        legend columns=1,
        legend style={font=\normalsize, at={(0.45,0.05)}, anchor=south west},
        legend cell align={left},
    ]
        \addplot[mark=o,style={ultra thick}, red] plot coordinates {
            (0.0224, 33.93)
            (0.0350, 35.27)
            (0.0549, 36.44)
            (0.0885, 37.52)
            (0.1512, 38.50)
            (0.2679, 39.38)
        };
        \addplot[mark=o,style={ultra thick},gray, dashed] plot coordinates {
            (0.0244, 34.20)
            (0.0498, 36.10)
            (0.1192, 38.00)
            (0.1930, 38.79)
            (0.4049, 40.15)
		};		
        \addplot[mark=o,style={ultra thick},gray] plot coordinates {
            (0.0245, 34.81)
            (0.0520, 36.82)
            (0.1326, 38.73)
            (0.2098, 39.50)
            (0.4223, 40.76)
		};
		\addplot[mark=square,blue,style={ultra thick}] plot coordinates {
            (0.2333, 37.34)
        };
		\addplot[mark=triangle,blue,style={ultra thick}] plot coordinates {
            (0.1533, 37.34)
        };
		\addlegendentry{VCT~\cite{mentzer2022vct}}
		\addlegendentry{H.264 (medium)}
		\addlegendentry{HEVC (medium)}
		\addlegendentry{Ours (w/o. AC)}
		\addlegendentry{Ours}
	\end{axis}
\end{tikzpicture}

